Digital Humanities Readiness Assessment Framework: DHuRAF

This research suggests a framework, Digital Humanities Readiness Assessment Framework (DHuRAF), to assess the maturity level of the required infrastructure for Digital Humanities studies (DH) in different communities. We use a similar approach to the Basic Language Resource Kit (BLARK) in developing the suggested framework. DH as a fairly new field, which has emerged at an intersection of digital technologies and humanities, currently has no framework based on which one could assess the status of the essential elements required for conducting research in a specific language or community. DH offers new research opportunities and challenges in the humanities, computer science and its relevant technologies, hence such a framework could provide a starting point for educational strategists, researchers, and software developers to understand the prerequisites for their tasks and to have a statistical base for their decisions and plans. The suggested framework has been applied in the context of Kurdish DH, considering Kurdish as a less-resourced language. We have also applied the method to the Gaelic language in the Scottish community. Although the research has focused on less-resourced and minority languages, it concludes that DHuRAF has the potential to be generalized in a variety of different contexts. Furthermore, despite significant reliance on Natural Language Processing (NLP) and computational utilities, the research showed that DH could also be used as an essential resource pool to leverage the NLP study of less-resourced and minority languages.

==> DHuRAFArch3.tex <==
% Graphic for TeX using PGF
% Title: /home/hosseinhassani/Hossein/KCL-Research/DHQ/images/DHuRAF_Arch.dia
% Creator: Dia v0.97.3
% CreationDate: Thu Nov 16 14:33:16 2017
% For: hosseinhassani
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.550000\du,4.933333\du)--(21.550000\du,7.766667\du)--(38.050000\du,7.766667\du)--(38.050000\du,4.933333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.550000\du,4.933333\du)--(21.550000\du,7.766667\du)--(38.050000\du,7.766667\du)--(38.050000\du,4.933333\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.550000\du,4.933333\du)--(22.050000\du,4.433333\du)--(38.550000\du,4.433333\du)--(38.050000\du,4.933333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.550000\du,4.933333\du)--(22.050000\du,4.433333\du)--(38.550000\du,4.433333\du)--(38.050000\du,4.933333\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (38.050000\du,4.933333\du)--(38.550000\du,4.433333\du)--(38.550000\du,7.266667\du)--(38.050000\du,7.766667\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.050000\du,4.933333\du)--(38.550000\du,4.433333\du)--(38.550000\du,7.266667\du)--(38.050000\du,7.766667\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.050000\du,6.028333\du){Research (Projects Finished, Projects Ongoing,};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.050000\du,6.828333\du){Projects Canceled, Cumulative Funds)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.116667\du,8.283333\du)--(21.116667\du,11.233333\du)--(37.616667\du,11.233333\du)--(37.616667\du,8.283333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.116667\du,8.283333\du)--(21.116667\du,11.233333\du)--(37.616667\du,11.233333\du)--(37.616667\du,8.283333\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.116667\du,8.283333\du)--(21.616667\du,7.783333\du)--(38.116667\du,7.783333\du)--(37.616667\du,8.283333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.116667\du,8.283333\du)--(21.616667\du,7.783333\du)--(38.116667\du,7.783333\du)--(37.616667\du,8.283333\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (37.616667\du,8.283333\du)--(38.116667\du,7.783333\du)--(38.116667\du,10.733333\du)--(37.616667\du,11.233333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.616667\du,8.283333\du)--(38.116667\du,7.783333\du)--(38.116667\du,10.733333\du)--(37.616667\du,11.233333\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.616667\du,9.378333\du){Education (Academic Awareness, Active};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.616667\du,10.178333\du){Institution, Academic Program - UG and PG};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (20.716667\du,11.733333\du)--(20.716667\du,15.133333\du)--(37.050000\du,15.133333\du)--(37.050000\du,11.733333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.716667\du,11.733333\du)--(20.716667\du,15.133333\du)--(37.050000\du,15.133333\du)--(37.050000\du,11.733333\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (20.716667\du,11.733333\du)--(21.216667\du,11.233333\du)--(37.550000\du,11.233333\du)--(37.050000\du,11.733333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.716667\du,11.733333\du)--(21.216667\du,11.233333\du)--(37.550000\du,11.233333\du)--(37.050000\du,11.733333\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (37.050000\du,11.733333\du)--(37.550000\du,11.233333\du)--(37.550000\du,14.633333\du)--(37.050000\du,15.133333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.050000\du,11.733333\du)--(37.550000\du,11.233333\du)--(37.550000\du,14.633333\du)--(37.050000\du,15.133333\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.216667\du,12.828333\du){Digital Media (News Agency, };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.216667\du,13.628333\du){News Agnecy Website, Satalite TV, Local TV,};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.216667\du,14.428333\du){ Social Media, Blog, Wiki)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (20.200000\du,15.516667\du)--(20.200000\du,18.466667\du)--(36.716667\du,18.466667\du)--(36.716667\du,15.516667\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.200000\du,15.516667\du)--(20.200000\du,18.466667\du)--(36.716667\du,18.466667\du)--(36.716667\du,15.516667\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (20.200000\du,15.516667\du)--(20.700000\du,15.016667\du)--(37.216667\du,15.016667\du)--(36.716667\du,15.516667\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.200000\du,15.516667\du)--(20.700000\du,15.016667\du)--(37.216667\du,15.016667\du)--(36.716667\du,15.516667\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (36.716667\du,15.516667\du)--(37.216667\du,15.016667\du)--(37.216667\du,17.966667\du)--(36.716667\du,18.466667\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (36.716667\du,15.516667\du)--(37.216667\du,15.016667\du)--(37.216667\du,17.966667\du)--(36.716667\du,18.466667\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.700000\du,16.611667\du){Language (Visibility on the Internet,};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.700000\du,17.411667\du){Computability, BLARK status)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (19.650000\du,18.966667\du)--(19.650000\du,22.000000\du)--(36.250000\du,22.000000\du)--(36.250000\du,18.966667\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.650000\du,18.966667\du)--(19.650000\du,22.000000\du)--(36.250000\du,22.000000\du)--(36.250000\du,18.966667\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (19.650000\du,18.966667\du)--(20.150000\du,18.466667\du)--(36.750000\du,18.466667\du)--(36.250000\du,18.966667\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.650000\du,18.966667\du)--(20.150000\du,18.466667\du)--(36.750000\du,18.466667\du)--(36.250000\du,18.966667\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (36.250000\du,18.966667\du)--(36.750000\du,18.466667\du)--(36.750000\du,21.500000\du)--(36.250000\du,22.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (36.250000\du,18.966667\du)--(36.750000\du,18.466667\du)--(36.750000\du,21.500000\du)--(36.250000\du,22.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.150000\du,20.061667\du){Tools (Digital Asset Management System,};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.150000\du,20.861667\du){Online Catalog, Video and Film Analyzer)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (19.216667\du,22.483333\du)--(19.216667\du,25.883333\du)--(35.769167\du,25.883333\du)--(35.769167\du,22.483333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.216667\du,22.483333\du)--(19.216667\du,25.883333\du)--(35.769167\du,25.883333\du)--(35.769167\du,22.483333\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (19.216667\du,22.483333\du)--(19.716667\du,21.983333\du)--(36.269167\du,21.983333\du)--(35.769167\du,22.483333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.216667\du,22.483333\du)--(19.716667\du,21.983333\du)--(36.269167\du,21.983333\du)--(35.769167\du,22.483333\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (35.769167\du,22.483333\du)--(36.269167\du,21.983333\du)--(36.269167\du,25.383333\du)--(35.769167\du,25.883333\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.769167\du,22.483333\du)--(36.269167\du,21.983333\du)--(36.269167\du,25.383333\du)--(35.769167\du,25.883333\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.716667\du,23.578333\du){DHuBase (Digitized Books, };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.716667\du,24.378333\du){Digitized Photo Archives, };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.716667\du,25.178333\du){Digitized Sound Archives)};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.750000\du,3.000000\du)--(17.750000\du,27.566667\du)--(39.983333\du,27.566667\du)--(39.983333\du,3.000000\du)--cycle;
\end{tikzpicture}

